Interpretable and Differentially Private Predictions

Interpretable predictions, where it is clear why a machine learning model has made a particular decision, can compromise privacy by revealing the characteristics of individual data points. This raises the central question addressed in this paper: Can models be interpretable without compromising privacy? For complex big data fit by correspondingly rich models, balancing privacy and explainability is particularly challenging, such that this question has remained largely unexplored. In this paper, we propose a family of simple models in the aim of approximating complex models using several locally linear maps per class to provide high classification accuracy, as well as differentially private explanations on the classification. We illustrate the usefulness of our approach on several image benchmark datasets as well as a medical dataset.

==> figures/med_interpret/med_plot_vertical.tex <==
\documentclass{standalone}

\usepackage{pgfmath}
\usepackage{pgf}
\usepackage{tikz}
% \usepackage{pgfplots}
% 	\usepgfplotslibrary{groupplots}
    \usetikzlibrary{calc}
    \usetikzlibrary{positioning}
    \usetikzlibrary{angles,quotes}
    \usetikzlibrary{backgrounds}
    \usetikzlibrary{external}
    \usetikzlibrary{fit}
    \usetikzlibrary{bayesnet}
    \usetikzlibrary{calc}
    \usetikzlibrary{fit}
    \usetikzlibrary{spy, shadows}
    \usetikzlibrary{arrows.meta}
    \usetikzlibrary{shadings}
    \usetikzlibrary{fadings}
    %\usetikzlibrary{tikzmark}
    \usetikzlibrary{matrix}
% all other packages and stuff you need for the picture
%
\begin{document}
\begin{tikzpicture}
\node(ex1) {\includegraphics{figures/med_interpret/compare_ig_weights_0_class0.pdf}};
\node[below = 0.3 of ex1] (ex2){\includegraphics{figures/med_interpret/compare_ig_weights_13_class1.pdf}};
\node[below=0.3 of ex2] (ex3) {\includegraphics{figures/med_interpret/compare_ig_weights_55_class2.pdf}};
\node[below = 0.3 of ex3] (ex4)  {\includegraphics{figures/med_interpret/compare_ig_weights_15_class3.pdf}};
\node[anchor=center] at ($(ex1.north)+(1,0.02)$) {Example from class 1};
\node[anchor=center] at ($(ex2.north)+(1,0.02)$) {Example from class 2};
\node[anchor=center] at ($(ex3.north)+(1,0.02)$) {Example from class 3};
\node[anchor=center] at ($(ex4.north)+(1,0.02)$) {Example from class 4};
\end{tikzpicture}
\end{document}



==> figures/rebuttal_plots/cnn-attr.tex <==
\documentclass{standalone}

\usepackage{pgfmath}
\usepackage{pgf}
\usepackage{tikz}
% \usepackage{pgfplots}
% 	\usepgfplotslibrary{groupplots}
    \usetikzlibrary{calc}
    \usetikzlibrary{positioning}
    \usetikzlibrary{angles,quotes}
    \usetikzlibrary{backgrounds}
    \usetikzlibrary{external}
    \usetikzlibrary{fit}
    \usetikzlibrary{bayesnet}
    \usetikzlibrary{calc}
    \usetikzlibrary{fit}
    \usetikzlibrary{spy, shadows}
    \usetikzlibrary{arrows.meta}
    \usetikzlibrary{shadings}
    \usetikzlibrary{fadings}
    %\usetikzlibrary{tikzmark}
    \usetikzlibrary{matrix}
% all other packages and stuff you need for the picture
%
\begin{document}
% \begin{tikzpicture}
%     \node (s1) {\includegraphics[scale=0.9]{figures/rebuttal_plots/sandal1.png}};
%     \node[below=-0.2 of s1] (s2) {\includegraphics[scale=0.9]{figures/rebuttal_plots/sandal2.png}};
%     %
%     \node[right=0. of s1] (s1sni)  %Sandal 1 Small Nonprivate Integrated
%     {\includegraphics[scale=0.9]{figures/rebuttal_plots/small_np/sandal1/int_grads_600_steps.png}};
%     \node[below=-0.2 of s1sni] (s1sns)  %Sandal 1 Small Nonprivate Smooth 
%     {\includegraphics[scale=0.9]{figures/rebuttal_plots/small_np/sandal1/smooth_grad.png}};
%     \node[right=-0.2 of s1sni] (s2sni) {\includegraphics[scale=0.9]{figures/rebuttal_plots/small_np/sandal2/int_grads_600_steps.png}};
%     \node[below=-0.2 of s2sni] (s2sns) {\includegraphics[scale=0.9]{figures/rebuttal_plots/small_np/sandal2/smooth_grad.png}};
%     %
%     \node[right=0. of s2sni] (s1spi)  %Sandal 1 Small Private Integrated
%     {\includegraphics[scale=0.9]{figures/rebuttal_plots/small_eps1/sandal1/int_grads_600_steps.png}};
%     \node[below=-0.2 of s1spi] (s1sps)  %Sandal 1 Small Private Smooth 
%     {\includegraphics[scale=0.9]{figures/rebuttal_plots/small_eps1/sandal1/smooth_grad.png}};
%     \node[right=-0.2 of s1spi] (s2spi) {\includegraphics[scale=0.9]{figures/rebuttal_plots/small_eps1/sandal2/int_grads_600_steps.png}};
%     \node[below=-0.2 of s2spi] (s2sps) {\includegraphics[scale=0.9]{figures/rebuttal_plots/small_eps1/sandal2/smooth_grad.png}};
%     %
%     \node[right=0. of s2spi] (s1bpi)  %Sandal 1 Big Private Integrated
%     {\includegraphics[scale=0.9]{figures/rebuttal_plots/big_eps1/sandal1/int_grads_600_steps.png}};
%     \node[below=-0.2 of s1bpi] (s1bps)  %Sandal 1 Big Private Smooth 
%     {\includegraphics[scale=0.9]{figures/rebuttal_plots/big_eps1/sandal1/smooth_grad.png}};
%     \node[right=-0.2 of s1bpi] (s2bpi) {\includegraphics[scale=0.9]{figures/rebuttal_plots/big_eps1/sandal2/int_grads_600_steps.png}};
%     \node[below=-0.2 of s2bpi] (s2bps) {\includegraphics[scale=0.9]{figures/rebuttal_plots/big_eps1/sandal2/smooth_grad.png}};
%     %
%     \node[right=0. of s2bpi] (s1bni)  %Sandal 1 Big Nonprivate Integrated
%     {\includegraphics[scale=0.9]{figures/rebuttal_plots/big_np/sandal1/int_grads_600_steps.png}};
%     \node[below=-0.2 of s1bni] (s1bns)  %Sandal 1 Big Nonprivate Smooth 
%     {\includegraphics[scale=0.9]{figures/rebuttal_plots/big_np/sandal1/smooth_grad.png}};
%     \node[right=-0.2 of s1bni] (s2bni) {\includegraphics[scale=0.9]{figures/rebuttal_plots/big_np/sandal2/int_grads_600_steps.png}};
%     \node[below=-0.2 of s2bni] (s2bns) {\includegraphics[scale=0.9]{figures/rebuttal_plots/big_np/sandal2/smooth_grad.png}};
% \end{tikzpicture}
\begin{tikzpicture}
    %
    \node (s1bni)  %Sandal 1 Big Nonprivate Integrated
    {\includegraphics[scale=0.9]{figures/rebuttal_plots/big_np/sandal1/int_grads_600_steps.png}};
    \node[below=-0.2 of s1bni] (s1bpi)  %Sandal 1 Big Private Integrated
    {\includegraphics[scale=0.9]{figures/rebuttal_plots/big_eps1/sandal1/int_grads_600_steps.png}};
    \node[right=-0.2 of s1bni]  (s1sni)  %Sandal 1 Small Nonprivate Integrated
    {\includegraphics[scale=0.9]{figures/rebuttal_plots/small_np/sandal1/int_grads_600_steps.png}};
    \node[right=-0.2 of s1bpi] (s1spi)  %Sandal 1 Small Private Integrated
    {\includegraphics[scale=0.9]{figures/rebuttal_plots/small_eps1/sandal1/int_grads_600_steps.png}};

    \node[right=0.2 of s1sni] (s1bns)  %Sandal 1 Big Nonprivate Smooth 
    {\includegraphics[scale=0.9]{figures/rebuttal_plots/big_np/sandal1/smooth_grad.png}};
    \node[below=-0.2 of s1bns] (s1bps)  %Sandal 1 Big Private Smooth 
    {\includegraphics[scale=0.9]{figures/rebuttal_plots/big_eps1/sandal1/smooth_grad.png}};
    \node[right=-0.2 of s1bns] (s1sns)  %Sandal 1 Small Nonprivate Smooth 
    {\includegraphics[scale=0.9]{figures/rebuttal_plots/small_np/sandal1/smooth_grad.png}};
    \node[right=-0.2 of s1bps] (s1sps)  %Sandal 1 Small Private Smooth 
    {\includegraphics[scale=0.9]{figures/rebuttal_plots/small_eps1/sandal1/smooth_grad.png}};
    
    
    \node[below=0.2 of s1bpi] (s2bni) {\includegraphics[scale=0.9]{figures/rebuttal_plots/big_np/sandal2/int_grads_600_steps.png}};
    \node[below=-0.2 of s2bni] (s2bpi) {\includegraphics[scale=0.9]{figures/rebuttal_plots/big_eps1/sandal2/int_grads_600_steps.png}};
    \node[right=-0.2 of s2bni] (s2sni) {\includegraphics[scale=0.9]{figures/rebuttal_plots/small_np/sandal2/int_grads_600_steps.png}};
    \node[right=-0.2 of s2bpi] (s2spi) {\includegraphics[scale=0.9]{figures/rebuttal_plots/small_eps1/sandal2/int_grads_600_steps.png}};

    \node[right=0.2 of s2sni] (s2bns) {\includegraphics[scale=0.9]{figures/rebuttal_plots/big_np/sandal2/smooth_grad.png}};
    \node[below=-0.2 of s2bns] (s2bps) {\includegraphics[scale=0.9]{figures/rebuttal_plots/big_eps1/sandal2/smooth_grad.png}};
    \node[right=-0.2 of s2bns] (s2sns) {\includegraphics[scale=0.9]{figures/rebuttal_plots/small_np/sandal2/smooth_grad.png}};
    \node[right=-0.2 of s2bps] (s2sps) {\includegraphics[scale=0.9]{figures/rebuttal_plots/small_eps1/sandal2/smooth_grad.png}};
    
    \node (s1) at ($(s1bni.west) + (-0.35,-0.34)$) {\includegraphics[scale=0.9]{figures/rebuttal_plots/sandal1.png}};
    
    \node (s2) at ($(s2bni.west) + (-0.35,-0.34)$) {\includegraphics[scale=0.9]{figures/rebuttal_plots/sandal2.png}};
    
    \node[above=0 of s1sni] {\small $M_b$};
    \node[above=0 of s1bni] {\small $M_a$};
    \node[above=0 of s1sns] {\small $M_b$};
    \node[above=0 of s1bns] {\small $M_a$};
    
    \node[right=0 of s1sns] {\small non-p.};
    \node[right=0 of s1sps] {\small $\varepsilon = 1.19$};
    \node[right=0 of s2sns] {\small non-p.};
    \node[right=0 of s2sps] {\small $\varepsilon  = 1.19$};
    
    \node at ($(s2bpi.south) + (0.35,-0.2)$) {\small Integrated};
    \node at ($(s2bps.south) + (0.35,-0.2)$)  {\small Smoothed};
    
    %
    %\node[anchor=center] at ($(A.north) + (0,0.5)$) {\small no projections, vary $\epsilon$};
    %\node[above=0 of B, anchor=center] {\small non-private, vary $d'$};
    %\node[above=0 of C, anchor=center] {\small $d'=300$ projections, vary $\epsilon$};
    
\end{tikzpicture}
\end{document}


==> figures/rebuttal_plots/noise_privacy_filters.tex <==
\documentclass{standalone}

\usepackage{pgfmath}
\usepackage{pgf}
\usepackage{tikz}
% \usepackage{pgfplots}
% 	\usepgfplotslibrary{groupplots}
    \usetikzlibrary{calc}
    \usetikzlibrary{positioning}
    \usetikzlibrary{angles,quotes}
    \usetikzlibrary{backgrounds}
    \usetikzlibrary{external}
    \usetikzlibrary{fit}
    \usetikzlibrary{bayesnet}
    \usetikzlibrary{calc}
    \usetikzlibrary{fit}
    \usetikzlibrary{spy, shadows}
    \usetikzlibrary{arrows.meta}
    \usetikzlibrary{shadings}
    \usetikzlibrary{fadings}
    %\usetikzlibrary{tikzmark}
    \usetikzlibrary{matrix}
% all other packages and stuff you need for the picture
%
\begin{document}
    \begin{tikzpicture}
    \node (big) {\includegraphics{figures/dp-filters-fashion/dp-fashion-filters-2rows.pdf}};
    
    \node[above right=0.75 and 0.3 of big.east, anchor=west] (IGs1eps2) {\includegraphics[width=1.05cm]{figures/dp-cnn-attributions/eps2_sandal1_ig.png}};
    \node[right= 0. of big.east] (tmp) {};
    \node[right=-0.1 of IGs1eps2] (SGs1eps2) {\includegraphics[width=1.05cm]{figures/dp-cnn-attributions/eps2_sandal1_sg.png}};
    \node[below right=0.4 and 0.3 of big.east, anchor=west] (IGs2eps2) {\includegraphics[width=1.05cm]{figures/dp-cnn-attributions/eps2_sandal2_ig.png}};
    \node[right=-0.1 of IGs2eps2] (SGs2eps2) {\includegraphics[width=1.05cm]{figures/dp-cnn-attributions/eps2_sandal2_sg.png}};
    \node[above=-0.1 of IGs1eps2, anchor=south] (IGtext) {IG};
    \node[above=-0.1 of SGs1eps2, anchor=south] {SG};
    \node[anchor=center] at ($(IGs2eps2.south)!0.5!(SGs2eps2.south) - (0,0.1)$) (label) {CNN, $\epsilon=2$};
    \draw (tmp|-IGtext.north) --(tmp|-label.south);
    
    \node[right=1.3 of big.west] (tmpc){};
    \draw (tmpc|-IGtext.north) --(tmpc|-label.south);
    
    \node[right=0.1 of SGs1eps2] (IGs1eps5) {\includegraphics[width=1.05cm]{figures/dp-cnn-attributions/eps5_sandal1_ig.png}};
    \node[right=-0.1 of IGs1eps5] (SGs1eps5) {\includegraphics[width=1.05cm]{figures/dp-cnn-attributions/eps5_sandal1_sg}};
    \node[right=0.1 of SGs2eps2] (IGs2eps5) {\includegraphics[width=1.05cm]{figures/dp-cnn-attributions/eps5_sandal2_ig}};
    \node[right=-0.1 of IGs2eps5] (SGs2eps5) {\includegraphics[width=1.05cm]{figures/dp-cnn-attributions/eps5_sandal2_sg}};
    \node[above=-0.1 of IGs1eps5, anchor=south] (IGtext) {IG};
    \node[above=-0.1 of SGs1eps5, anchor=south] {SG};
    \node[anchor=center] at ($(IGs2eps5.south)!0.5!(SGs2eps5.south) - (0,0.1)$) (label) {CNN, $\epsilon=5.4$};
    \end{tikzpicture}
    \end{document}


==> figures/top_filters_fashion/top3_filters_fashion_2examples.tex <==
\documentclass{standalone}

\usepackage{pgfmath}
\usepackage{pgf}
\usepackage{tikz}
% \usepackage{pgfplots}
% 	\usepgfplotslibrary{groupplots}
    \usetikzlibrary{calc}
    \usetikzlibrary{positioning}
    \usetikzlibrary{angles,quotes}
    \usetikzlibrary{backgrounds}
    \usetikzlibrary{external}
    \usetikzlibrary{fit}
    \usetikzlibrary{bayesnet}
    \usetikzlibrary{calc}
    \usetikzlibrary{fit}
    \usetikzlibrary{spy, shadows}
    \usetikzlibrary{arrows.meta}
    \usetikzlibrary{shadings}
    \usetikzlibrary{fadings}
    %\usetikzlibrary{tikzmark}
    \usetikzlibrary{matrix}
% all other packages and stuff you need for the picture
%
\begin{document}
\begin{tikzpicture}
    \node (Aa) 
    {\includegraphics[scale=0.75]{figures/top_filters_fashion/l4/m0.pdf}};
    \node[below=-0.3 of Aa] (Ab) {\includegraphics[scale=0.75]{figures/top_filters_fashion/l4/m1.pdf}};
    \node[below=-0.3 of Ab] (Ac) {\includegraphics[scale=0.75]{figures/top_filters_fashion/l4/m7.pdf}};
    \node[right=0.2 of Aa] (Ba) {\includegraphics[scale=0.75]{figures/top_filters_fashion/l5/m6.pdf}};
    \node[below=-0.3 of Ba] (Bb) {\includegraphics[scale=0.75]{figures/top_filters_fashion/l5/m9.pdf}};
    \node[below=-0.3 of Bb] (Bc) {\includegraphics[scale=0.75]{figures/top_filters_fashion/l5/m27.pdf}};
    % \node[above=0.05  of Aa, anchor=center] {MNIST};
    % \node[above=0.05  of Ba, anchor=center] {fashion MNIST};
\end{tikzpicture}
\end{document}

